Sharp asymptotics on the compression of two-layer neural networks

In this paper, we study the compression of a target two-layer neural network with N nodes into a compressed network with M<N nodes. More precisely, we consider the setting in which the weights of the target network are i.i.d. sub-Gaussian, and we minimize the population L_2 loss between the outputs of the target and of the compressed network, under the assumption of Gaussian inputs. By using tools from high-dimensional probability, we show that this non-convex problem can be simplified when the target network is sufficiently over-parameterized, and provide the error rate of this approximation as a function of the input dimension and N. In this mean-field limit, the simplified objective, as well as the optimal weights of the compressed network, does not depend on the realization of the target network, but only on expected scaling factors. Furthermore, for networks with ReLU activation, we conjecture that the optimum of the simplified optimization problem is achieved by taking weights on the Equiangular Tight Frame (ETF), while the scaling of the weights and the orientation of the ETF depend on the parameters of the target network. Numerical evidence is provided to support this conjecture.

==> tikz/accuracy.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
      height=3.9 cm,
        width=9 cm,
         ymin=5,
         ymax=6.5,
         xmin=2, 
         xmax=30,
         x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
           xmajorgrids={true},
           ymajorgrids={true},
           legend style={at={(0.65,0.25)},anchor=west},
           xlabel={$M$},
           ylabel={limit objective},
        ]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot+[mark=+,draw=mycolor1, line width=1.0pt]
    table[col sep=comma]{./data/SGDmaximas.txt};
 
 \addplot+[mark=otimes,dashed, draw=mycolor2, line width=1.0pt]
    table[col sep=comma]{./data/simplexresults.txt};
 
 
 %\addlegendimage{green, line legend}
 
\legend{GD solution, ETF solution}
\end{axis}

\end{tikzpicture}

==> tikz/error_plot.tex <==
%\pgfplotstableread{./data/data_error_plot.tex}{\cent}
%\pgfplotstableread{./data/data_error_plot.tex}{\cent}

\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \begin{axis}[
      height=3.9 cm,
        width=9 cm,
        %every axis legend/.code={\let\addlegendentry\relax},  
        %  ymin=0,
        xmin=-5, 
        xmax=250,
        xmajorgrids={true},
        ymajorgrids={true},
%         x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
 %          xmajorgrids={true},
       legend style={at={(0.75,0.25)},anchor=west},
           xlabel={iteration number},
           ylabel={limit objective}
        ]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

%---------------------------------------------
% M=2 

\addplot+[name path=A,draw=mycolor1!50,dotted, no marks,forget plot]
    table[x expr=\coordindex, y=q]{./data/minmax/min_m=2.txt};
%\addlegendentry{min}

\addplot+[name path=B, draw=mycolor1!50,dotted, no marks,forget plot]
    table[x expr=\coordindex, y=q]{./data/minmax/max_m=2.txt};
%\addlegendentry{max}

\addplot[mycolor1!10, forget plot] fill between[of=A and B];
%\addlegendentry{}

\addplot+[draw=mycolor1, no marks,line legend, line width=1.0pt]
    table[x expr=\coordindex, y=q]{./data/minmax/avg_m=2.txt};
%\addlegendentry{avg. $M=5$}


%---------------------------------------------
% M=4 

\addplot+[name path=A,draw=mycolor2!50,dotted, no marks,forget plot]
    table[x expr=\coordindex, y=q]{./data/minmax/min_m=4.txt};
%\addlegendentry{min}

\addplot+[name path=B, draw=mycolor2!50,dotted, no marks,forget plot]
    table[x expr=\coordindex, y=q]{./data/minmax/max_m=4.txt};
%\addlegendentry{max}

\addplot[mycolor2!10, forget plot] fill between[of=A and B];
%\addlegendentry{}

\addplot+[draw=mycolor2, no marks,line legend, line width=1.0pt]
    table[x expr=\coordindex, y=q]{./data/minmax/avg_m=4.txt};
%\addlegendentry{avg. $M=5$}

%---------------------------------------------
% M=8

\addplot+[name path=A,draw=mycolor3!50,dotted, no marks,forget plot]
    table[x expr=\coordindex, y=q]{./data/minmax/min_m=8.txt};
%\addlegendentry{min}

\addplot+[name path=B, draw=mycolor3!50,dotted, no marks,forget plot]
    table[x expr=\coordindex, y=q]{./data/minmax/max_m=8.txt};
%\addlegendentry{max}

\addplot[mycolor3!10, forget plot] fill between[of=A and B];
%\addlegendentry{}

\addplot+[draw=mycolor3, no marks,line legend, line width=1.0pt]
    table[x expr=\coordindex, y=q]{./data/minmax/avg_m=8.txt};
%\addlegendentry{avg. $M=5$}

\legend{$M=2$,$M=4$,$M=8$}
\end{axis}

\end{tikzpicture}


==> tikz/frobunius.tex <==
\begin{tikzpicture}[font=\footnotesize\sffamily]
    \definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
    \definecolor{mycolor2}{rgb}{0.63529,0.07843,0.18431}%
    \definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
    \definecolor{mycolor4}{rgb}{0.74902,0.00000,0.74902} %

    \begin{axis}[
      height=4.5 cm,
        width=9 cm,
        %  ymin=0,
          xmin=-5, 
          xmax=1000,
         x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
           xmajorgrids={true},
           ymajorgrids={true},
           %legend style={anchor=west}
           xlabel={iteration number},
           ylabel={ $d \lb \Vsf_{\sf ETF},\Vsf_{\sf GD} \rb $}
           %{Frobenius norm},
        ]
        

\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax});

\addplot+[ no marks,draw=mycolor1,line width=1.0pt]
    table[col sep=comma]{./data/traindyn_frobdists_M=5_iter0.txt};
 
\addplot+[ no marks,draw=mycolor2, line width=1.0pt]
    table[col sep=comma]{./data/traindyn_frobdists_M=10_iter0.txt};

\addplot+[ no marks,draw=mycolor3, line width=1.0pt]
    table[col sep=comma]{./data/traindyn_frobdists_M=15_iter0.txt};

\addplot+[ no marks,draw=mycolor4, line width=1.0pt]
    table[col sep=comma]{./data/traindyn_frobdists_M=30_iter0.txt};
%  %
 %\addlegendimage{green, line legend}
 
\legend{$M=5$,$M=10$,$M=15$,$M=30$}
\end{axis}

\end{tikzpicture}

==> tikz/sphere.tex <==
\begin{tikzpicture}[tdplot_main_coords, scale = 2.25]

\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{vamsired}{rgb}{0.63529,0.07843,0.18431} % red
\definecolor{vamsiblue}{rgb}{0.00000,0.44706,0.74118} % blue
\definecolor{vamsigreen}{rgb}{0.00000,0.49804,0.00000} % dark green
\definecolor{vamsiorange}{rgb}{0.87059,0.49020,0.00000} % orange
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100} %
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902} %


% Draw shaded circle
\shade[ball color = lightgray,
    opacity = 0.5
] (0,0,0) circle (1cm);


% % three points of the ETF 
% % Create a point (P)
% \coordinate (P) at ({1/sqrt(3)},{1/sqrt(3)},{1/sqrt(3)});
% % Add small circle at (P)
% \draw[fill = lightgray!50] (P) circle (0.5pt);

% % Line from the origin to (P)
% \draw[red,thick, -stealth] (0,0,0) -- (P);

% \coordinate (P1) at  (0.81649658, -0.40824829, -0.40824829);
% \coordinate (P2) at  (-0.40824829,  0.81649658, -0.40824829);
% \coordinate (P3) at  (-0.40824829, -0.40824829,  0.81649658);

\coordinate (P1) at  (-0.81649658, 0.40824829, 0.40824829);
\coordinate (P2) at  (0.40824829, - 0.81649658, 0.40824829);
\coordinate (P3) at  (0.40824829, 0.40824829,  -0.81649658);

% Add small circle at (Ps)
\draw[fill = vamsiblue, vamsiblue ] (P1) circle (0.75pt);
\draw[fill = vamsiblue,vamsiblue] (P2) circle (0.75pt);
\draw[fill = vamsiblue,vamsiblue] (P3) circle (0.75pt);

% Line from the origin to (Ps)
\draw[vamsiblue, line cap=round, line width = 1mm, line join=round, ] (0,0,0) -- (P1);
\draw[vamsiblue, line cap=round, line width = 1mm ] (0,0,0) -- (P2);
\draw[vamsiblue, line cap=round, line width = 1mm  ] (0,0,0) -- (P3);


%P1 -> (-0.81649658, 0.40824829, 0.40824829);
\draw[thin, dashed,vamsiblue, opacity=0.5 ] (-0.81649658, 0.40824829, 0) --  (-0.816 49658, 0, 0);
\draw[thin, dashed,vamsiblue, opacity=0.5] (-0.81649658, 0.40824829, 0) --  (0, 0.40824829, 0);
\draw[thin, dashed,vamsiblue, opacity=0.5] (-0.81649658, 0.40824829, 0) -- (P1);

% (P2) ->  (0.40824829, - 0.81649658, 0.40824829);
\draw[thin, dashed,vamsiblue, opacity=0.5 ] (0.40824829, - 0.81649658, 0) --  (0.40824829, 0, 0);
\draw[thin, dashed,vamsiblue, opacity=0.5] (0.40824829, - 0.81649658, 0) --  (0, - 0.81649658, 0);
\draw[thin, dashed,vamsiblue, opacity=0.5] (0.40824829, - 0.81649658, 0) -- (P2);

% (P3) -> (0.40824829, 0.40824829,  -0.81649658);
\draw[thin, dashed,vamsiblue, opacity=0.5 ] (0.40824829, 0.40824829, 0) --  (0.40824829, 0, 0);
\draw[thin, dashed,vamsiblue, opacity=0.5] (0.40824829, 0.40824829, 0) --  
(0, 0.40824829, 0);
\draw[thin, dashed,vamsiblue, opacity=0.5] (0.40824829, 0.40824829, 0) -- (P3);

 
 
% % Projection of the point on X and y axes
% \draw[thin, dashed] (P1) --  (0.816 49658, -0.40824829, -0.40824829);
% \draw[thin, dashed] (P1) --++ (0.81649658,0,0);
% \draw[thin, dashed] (P1) --++  (0, -0.40824829, 0);
% \draw[thin, dashed] (P1) --++  (0, 0, -0.40824829);

%  \draw[thin, dashed] (0.81649658, -0.40824829,0) --++
%  (0,-0.40824829,0);
% \draw[thin, dashed] ({1/sqrt(3)},{1/sqrt(3)},0) --++
% ({-1/sqrt(3)},0,0);
 
% Axes in 3 d coordinate system
\draw[-stealth] (0,0,0) -- (1.80,0,0);
\draw[-stealth] (0,0,0) -- (0,1.50,0);
\draw[-stealth] (0,0,0) -- (0,0,1.30);
\draw[dashed, gray] (0,0,0) -- (-1,0,0);
\draw[dashed, gray] (0,0,0) -- (0,-1,0);
\draw[dashed, gray] (0,0,0) -- (0,0,-1);
 

\end{tikzpicture}




% \draw[fill = lightgray!50] (P) circle (0.5pt);

% % Line from the origin to (P)

% \draw[red,thick, -stealth] (0,0,0) -- (P);
% \coordinate (P3) at ({1/sqrt(3)},{1/sqrt(3)},{1/sqrt(3)});
% % Add small circle at (P)
% \draw[fill = lightgray!50] (P) circle (0.5pt);

% % Line from the origin to (P)
% \draw[red,thick, -stealth] (0,0,0) -- (P);

% % draw arcs 
% \tdplotsetrotatedcoords{0}{0}{0};
% \draw[dashed,
%     tdplot_rotated_coords,
%     gray
% ] (0,0,0) circle (1);
 
% \tdplotsetrotatedcoords{90}{90}{90};
% \draw[dashed,
%     tdplot_rotated_coords,
%     gray
% ] (1,0,0) arc (0:180:1);
 
% \tdplotsetrotatedcoords{0}{90}{90};
% \draw[dashed,
%     tdplot_rotated_coords,
%     gray
% ] (1,0,0) arc (0:180:1);
